On the structure of some typical singularities for implicit ordinary differential equations

We study the systems of ordinary differential equations which are implicit with respect to the higher derivatives, appearing in the linear form, and their solutions near the singular points. The invertibility of the higher derivatives reduces to the singular surface where the theorem of uniqueness and existence is violated.A set of the singular solution is obtained for the case requiring the minimal number of additional conditions. The various types of singularities correspond to these cases. These ``turning'', ``intersection'' singularities appear in several physical applications.

==> (inline-0) <==
\begin{picture}(142.67,144.67)
%\vector(40.33,113.67)(40.33,144.67)
\put(40.33,144.67){\vector(0,1){0.2}}
\emline{40.33}{113.67}{1}{40.33}{144.67}{2}
%\end
%\vector(34.67,121.00)(66.00,121.00)
\put(66.00,121.00){\vector(1,0){0.2}}
\emline{34.67}{121.00}{3}{66.00}{121.00}{4}
%\end
%\bezier{276}(57.33,130.00)(24.00,120.33)(57.33,112.00)
\emline{57.33}{130.00}{5}{54.60}{129.18}{6}
\emline{54.60}{129.18}{7}{52.12}{128.36}{8}
\emline{52.12}{128.36}{9}{49.88}{127.54}{10}
\emline{49.88}{127.54}{11}{47.89}{126.73}{12}
\emline{47.89}{126.73}{13}{46.13}{125.93}{14}
\emline{46.13}{125.93}{15}{44.62}{125.13}{16}
\emline{44.62}{125.13}{17}{43.36}{124.34}{18}
\emline{43.36}{124.34}{19}{42.33}{123.55}{20}
\emline{42.33}{123.55}{21}{41.56}{122.76}{22}
\emline{41.56}{122.76}{23}{41.02}{121.98}{24}
\emline{41.02}{121.98}{25}{40.73}{121.21}{26}
\emline{40.73}{121.21}{27}{40.68}{120.44}{28}
\emline{40.68}{120.44}{29}{40.87}{119.67}{30}
\emline{40.87}{119.67}{31}{41.31}{118.91}{32}
\emline{41.31}{118.91}{33}{41.99}{118.16}{34}
\emline{41.99}{118.16}{35}{42.91}{117.41}{36}
\emline{42.91}{117.41}{37}{44.08}{116.66}{38}
\emline{44.08}{116.66}{39}{45.49}{115.92}{40}
\emline{45.49}{115.92}{41}{47.14}{115.19}{42}
\emline{47.14}{115.19}{43}{49.03}{114.46}{44}
\emline{49.03}{114.46}{45}{51.17}{113.73}{46}
\emline{51.17}{113.73}{47}{53.56}{113.01}{48}
\emline{53.56}{113.01}{49}{57.33}{112.00}{50}
%\end
\emline{49.33}{125.67}{51}{50.67}{127.67}{52}
\emline{50.67}{127.67}{53}{48.00}{128.00}{54}
\emline{48.33}{113.00}{55}{50.33}{113.67}{56}
\emline{50.33}{113.67}{57}{49.33}{115.67}{58}
\put(37.67,144.67){\makebox(0,0)[cc]{$y$}}
\put(37.67,123.33){\makebox(0,0)[cc]{$o$}}
\put(66.00,117.67){\makebox(0,0)[cc]{$z$}}
\put(51.00,139.67){\makebox(0,0)[lc]{turning}}
%\vector(94.33,121.00)(125.67,121.00)
\put(125.67,121.00){\vector(1,0){0.2}}
\emline{94.33}{121.00}{59}{125.67}{121.00}{60}
%\end
%\vector(101.00,113.67)(101.00,144.67)
\put(101.00,144.67){\vector(0,1){0.2}}
\emline{101.00}{113.67}{61}{101.00}{144.67}{62}
%\end
\emline{92.00}{113.67}{63}{114.00}{132.00}{64}
\emline{97.67}{135.33}{65}{104.33}{108.67}{66}
\emline{97.67}{130.67}{67}{99.33}{128.67}{68}
\emline{99.33}{128.67}{69}{99.67}{131.00}{70}
\emline{102.33}{112.67}{71}{103.67}{111.00}{72}
\emline{103.67}{111.00}{73}{104.33}{113.00}{74}
\emline{106.33}{127.33}{75}{109.33}{128.33}{76}
\emline{109.33}{128.33}{77}{108.33}{126.00}{78}
\emline{93.00}{116.00}{79}{96.00}{117.00}{80}
\emline{96.00}{117.00}{81}{95.00}{114.67}{82}
\emline{95.00}{114.67}{83}{95.00}{114.67}{84}
\put(97.67,144.67){\makebox(0,0)[cc]{$y$}}
\put(125.67,117.67){\makebox(0,0)[cc]{$z$}}
\put(97.67,124.00){\makebox(0,0)[cc]{$o$}}
\put(110.67,142.00){\makebox(0,0)[lc]{double}}
\put(110.67,136.33){\makebox(0,0)[lc]{intersection}}
\put(31.00,110.00){\makebox(0,0)[cc]{$(a)$}}
\put(88.67,110.00){\makebox(0,0)[cc]{$(b)$}}
%\vector(26.33,75.00)(9.33,57.00)
\put(9.33,57.00){\vector(-1,-1){0.2}}
\emline{26.33}{75.00}{85}{9.33}{57.00}{86}
%\end
%\vector(74.33,74.67)(58.33,56.67)
\put(58.33,56.67){\vector(-1,-1){0.2}}
\emline{74.33}{74.67}{87}{58.33}{56.67}{88}
%\end
%\vector(118.33,74.33)(103.00,56.33)
\put(103.00,56.33){\vector(-3,-4){0.2}}
\emline{118.33}{74.33}{89}{103.00}{56.33}{90}
%\end
%\vector(24.33,73.00)(24.33,96.00)
\put(24.33,96.00){\vector(0,1){0.2}}
\emline{24.33}{73.00}{91}{24.33}{96.00}{92}
%\end
%\vector(72.33,72.67)(72.33,96.00)
\put(72.33,96.00){\vector(0,1){0.2}}
\emline{72.33}{72.67}{93}{72.33}{96.00}{94}
%\end
%\vector(116.67,72.33)(116.67,96.33)
\put(116.67,96.33){\vector(0,1){0.2}}
\emline{116.67}{72.33}{95}{116.67}{96.33}{96}
%\end
%\vector(24.33,73.33)(48.67,73.33)
\put(48.67,73.33){\vector(1,0){0.2}}
\emline{24.33}{73.33}{97}{48.67}{73.33}{98}
%\end
%\vector(72.33,73.00)(97.00,73.00)
\put(97.00,73.00){\vector(1,0){0.2}}
\emline{72.33}{73.00}{99}{97.00}{73.00}{100}
%\end
%\vector(117.00,73.00)(142.67,73.00)
\put(142.67,73.00){\vector(1,0){0.2}}
\emline{117.00}{73.00}{101}{142.67}{73.00}{102}
%\end
\put(21.67,96.00){\makebox(0,0)[cc]{$y$}}
\put(70.00,96.00){\makebox(0,0)[cc]{$y$}}
\put(114.00,96.33){\makebox(0,0)[cc]{$y$}}
\put(48.33,70.33){\makebox(0,0)[cc]{$z$}}
\put(97.00,70.33){\makebox(0,0)[cc]{$z$}}
\put(142.67,70.33){\makebox(0,0)[cc]{$z$}}
\put(12.33,56.67){\makebox(0,0)[cc]{$\tilde y$}}
\put(61.67,56.67){\makebox(0,0)[cc]{$\tilde y$}}
\put(106.00,56.33){\makebox(0,0)[cc]{$\tilde y$}}
%\bezier{140}(16.67,77.00)(26.33,66.00)(31.00,85.67)
\emline{16.67}{77.00}{103}{18.02}{75.59}{104}
\emline{18.02}{75.59}{105}{19.33}{74.48}{106}
\emline{19.33}{74.48}{107}{20.58}{73.69}{108}
\emline{20.58}{73.69}{109}{21.78}{73.22}{110}
\emline{21.78}{73.22}{111}{22.93}{73.05}{112}
\emline{22.93}{73.05}{113}{24.03}{73.20}{114}
\emline{24.03}{73.20}{115}{25.08}{73.67}{116}
\emline{25.08}{73.67}{117}{26.08}{74.44}{118}
\emline{26.08}{74.44}{119}{27.03}{75.53}{120}
\emline{27.03}{75.53}{121}{27.92}{76.93}{122}
\emline{27.92}{76.93}{123}{28.77}{78.65}{124}
\emline{28.77}{78.65}{125}{29.56}{80.68}{126}
\emline{29.56}{80.68}{127}{30.31}{83.02}{128}
\emline{30.31}{83.02}{129}{31.00}{85.67}{130}
%\end
\emline{28.33}{80.00}{131}{30.00}{82.00}{132}
\emline{30.00}{82.00}{133}{30.67}{79.67}{134}
\emline{17.33}{74.33}{135}{20.33}{73.67}{136}
\emline{20.33}{73.67}{137}{19.67}{75.67}{138}
\emline{16.33}{77.00}{139}{16.33}{76.67}{140}
\emline{16.33}{76.00}{141}{16.33}{75.33}{142}
\emline{16.33}{74.67}{143}{16.33}{74.00}{144}
\emline{16.33}{73.33}{145}{16.33}{72.67}{146}
\emline{16.33}{72.00}{147}{16.33}{71.33}{148}
\emline{16.33}{70.67}{149}{16.33}{70.00}{150}
\emline{16.33}{69.33}{151}{16.33}{68.67}{152}
\emline{16.33}{68.00}{153}{16.33}{67.33}{154}
\emline{16.33}{66.67}{155}{16.33}{66.00}{156}
\emline{16.33}{65.33}{157}{16.33}{64.67}{158}
\emline{16.33}{64.00}{159}{16.33}{63.33}{160}
\emline{16.33}{62.67}{161}{16.33}{62.00}{162}
\emline{16.33}{61.33}{163}{16.33}{60.67}{164}
\emline{16.33}{60.00}{165}{16.33}{59.33}{166}
\emline{16.33}{59.33}{167}{17.00}{60.00}{168}
\emline{31.00}{86.00}{169}{31.00}{85.33}{170}
\emline{31.00}{84.67}{171}{31.00}{84.00}{172}
\emline{31.00}{83.33}{173}{31.00}{82.67}{174}
\emline{31.00}{82.00}{175}{31.00}{81.33}{176}
\emline{31.00}{80.67}{177}{31.00}{80.00}{178}
\emline{31.00}{79.33}{179}{31.00}{78.67}{180}
\emline{31.00}{78.00}{181}{31.00}{77.33}{182}
\emline{31.00}{76.67}{183}{31.00}{76.00}{184}
\emline{31.00}{76.00}{185}{30.00}{75.67}{186}
\put(30.67,92.33){\makebox(0,0)[lc]{reflecting}}
%\bezier{84}(64.00,81.67)(67.33,68.00)(72.33,73.00)
\emline{64.00}{81.67}{187}{64.82}{78.68}{188}
\emline{64.82}{78.68}{189}{65.68}{76.22}{190}
\emline{65.68}{76.22}{191}{66.59}{74.29}{192}
\emline{66.59}{74.29}{193}{67.55}{72.88}{194}
\emline{67.55}{72.88}{195}{68.56}{72.01}{196}
\emline{68.56}{72.01}{197}{69.61}{71.67}{198}
\emline{69.61}{71.67}{199}{70.71}{71.85}{200}
\emline{70.71}{71.85}{201}{72.33}{73.00}{202}
%\end
%\bezier{64}(72.67,73.00)(69.67,65.33)(77.33,63.00)
\emline{72.67}{73.00}{203}{71.99}{70.73}{204}
\emline{71.99}{70.73}{205}{71.84}{68.73}{206}
\emline{71.84}{68.73}{207}{72.20}{66.98}{208}
\emline{72.20}{66.98}{209}{73.08}{65.50}{210}
\emline{73.08}{65.50}{211}{74.49}{64.27}{212}
\emline{74.49}{64.27}{213}{77.33}{63.00}{214}
%\end
\emline{63.67}{82.00}{215}{63.33}{81.33}{216}
\emline{63.33}{80.67}{217}{63.33}{80.00}{218}
\emline{63.33}{79.33}{219}{63.33}{78.67}{220}
\emline{63.33}{78.00}{221}{63.33}{77.33}{222}
\emline{63.33}{76.67}{223}{63.33}{76.00}{224}
\emline{63.33}{75.33}{225}{63.33}{74.67}{226}
\emline{63.33}{74.00}{227}{63.33}{73.33}{228}
\emline{63.33}{72.67}{229}{63.33}{72.00}{230}
\emline{63.33}{71.33}{231}{63.33}{70.67}{232}
\emline{63.33}{70.00}{233}{63.33}{69.33}{234}
\emline{63.33}{68.67}{235}{63.33}{68.00}{236}
\emline{63.33}{68.00}{237}{63.33}{67.33}{238}
\emline{63.33}{67.33}{239}{63.33}{66.67}{240}
\emline{63.33}{66.67}{241}{64.67}{68.00}{242}
\emline{76.67}{63.33}{243}{76.67}{64.00}{244}
\emline{76.67}{65.33}{245}{76.67}{66.00}{246}
\emline{76.67}{66.67}{247}{76.67}{67.33}{248}
\emline{76.67}{68.00}{249}{76.67}{68.67}{250}
\emline{76.67}{69.33}{251}{76.67}{70.00}{252}
\emline{76.67}{70.00}{253}{75.33}{70.33}{254}
\emline{66.33}{72.33}{255}{66.00}{74.67}{256}
\emline{66.00}{74.67}{257}{68.00}{74.00}{258}
\emline{71.00}{66.00}{259}{73.33}{65.00}{260}
\emline{73.33}{65.00}{261}{73.33}{66.67}{262}
\put(70.00,76.33){\makebox(0,0)[cc]{$o$}}
%\bezier{96}(117.00,73.00)(117.33,77.67)(136.67,79.33)
\emline{117.00}{73.00}{263}{117.28}{73.94}{264}
\emline{117.28}{73.94}{265}{117.96}{74.82}{266}
\emline{117.96}{74.82}{267}{119.06}{75.62}{268}
\emline{119.06}{75.62}{269}{120.58}{76.37}{270}
\emline{120.58}{76.37}{271}{122.50}{77.05}{272}
\emline{122.50}{77.05}{273}{124.84}{77.66}{274}
\emline{124.84}{77.66}{275}{127.59}{78.21}{276}
\emline{127.59}{78.21}{277}{130.75}{78.69}{278}
\emline{130.75}{78.69}{279}{136.67}{79.33}{280}
%\end
%\bezier{72}(116.67,73.00)(118.00,78.67)(127.67,85.67)
\emline{116.67}{73.00}{281}{117.20}{74.60}{282}
\emline{117.20}{74.60}{283}{118.05}{76.25}{284}
\emline{118.05}{76.25}{285}{119.23}{77.96}{286}
\emline{119.23}{77.96}{287}{120.72}{79.71}{288}
\emline{120.72}{79.71}{289}{122.54}{81.52}{290}
\emline{122.54}{81.52}{291}{124.68}{83.37}{292}
\emline{124.68}{83.37}{293}{127.67}{85.67}{294}
%\end
%\bezier{68}(116.67,73.00)(114.67,67.00)(123.67,61.00)
\emline{116.67}{73.00}{295}{116.32}{71.24}{296}
\emline{116.32}{71.24}{297}{116.45}{69.47}{298}
\emline{116.45}{69.47}{299}{117.05}{67.71}{300}
\emline{117.05}{67.71}{301}{118.12}{65.94}{302}
\emline{118.12}{65.94}{303}{119.68}{64.18}{304}
\emline{119.68}{64.18}{305}{123.67}{61.00}{306}
%\end
%\bezier{80}(116.67,73.00)(110.67,69.67)(106.33,82.00)
\emline{116.67}{73.00}{307}{115.20}{72.41}{308}
\emline{115.20}{72.41}{309}{113.77}{72.31}{310}
\emline{113.77}{72.31}{311}{112.40}{72.70}{312}
\emline{112.40}{72.70}{313}{111.09}{73.59}{314}
\emline{111.09}{73.59}{315}{109.82}{74.95}{316}
\emline{109.82}{74.95}{317}{108.60}{76.81}{318}
\emline{108.60}{76.81}{319}{107.44}{79.16}{320}
\emline{107.44}{79.16}{321}{106.33}{82.00}{322}
%\end
\emline{109.33}{73.33}{323}{111.67}{73.33}{324}
\emline{111.67}{73.33}{325}{111.00}{75.33}{326}
\emline{119.33}{62.00}{327}{119.33}{64.67}{328}
\emline{119.33}{64.67}{329}{121.67}{64.00}{330}
\emline{124.00}{81.00}{331}{124.67}{83.33}{332}
\emline{124.67}{83.33}{333}{121.67}{82.67}{334}
\emline{128.33}{77.00}{335}{130.67}{79.00}{336}
\emline{130.67}{79.00}{337}{127.67}{79.67}{338}
\emline{106.33}{81.00}{339}{106.33}{80.00}{340}
\emline{106.33}{79.33}{341}{106.33}{78.67}{342}
\emline{106.33}{78.00}{343}{106.33}{77.33}{344}
\emline{106.33}{76.67}{345}{106.33}{76.00}{346}
\emline{106.33}{75.33}{347}{106.33}{74.67}{348}
\emline{106.33}{74.00}{349}{106.33}{73.33}{350}
\emline{106.33}{72.67}{351}{106.33}{72.00}{352}
\emline{106.33}{71.33}{353}{106.33}{70.67}{354}
\emline{106.33}{70.00}{355}{106.33}{69.33}{356}
\emline{106.33}{68.67}{357}{106.33}{68.00}{358}
\emline{106.33}{68.00}{359}{107.67}{68.67}{360}
\emline{123.67}{61.00}{361}{123.67}{62.00}{362}
\emline{123.67}{62.67}{363}{123.67}{63.33}{364}
\emline{123.67}{64.00}{365}{123.67}{64.67}{366}
\emline{123.67}{65.33}{367}{123.67}{66.00}{368}
\emline{123.67}{66.67}{369}{123.67}{67.33}{370}
\emline{123.67}{67.33}{371}{122.33}{68.33}{372}
\emline{127.33}{85.67}{373}{127.33}{84.67}{374}
\emline{127.33}{84.00}{375}{127.33}{83.33}{376}
\emline{127.33}{82.67}{377}{127.33}{82.00}{378}
\emline{127.33}{81.33}{379}{127.33}{80.67}{380}
\emline{127.00}{80.00}{381}{127.33}{79.33}{382}
\emline{127.33}{78.67}{383}{127.33}{78.00}{384}
\emline{127.33}{77.33}{385}{127.33}{76.67}{386}
\emline{127.33}{76.67}{387}{126.33}{76.33}{388}
\emline{136.67}{79.67}{389}{136.33}{78.33}{390}
\emline{136.33}{77.67}{391}{136.33}{77.00}{392}
\emline{136.33}{76.33}{393}{136.33}{75.67}{394}
\emline{136.33}{75.67}{395}{133.67}{75.33}{396}
\put(113.67,77.00){\makebox(0,0)[cc]{$o$}}
\put(84.33,96.00){\makebox(0,0)[lc]{complicated}}
\put(84.33,89.67){\makebox(0,0)[lc]{branching}}
\put(6.00,48.33){\makebox(0,0)[cc]{$(c)$}}
\put(56.33,48.67){\makebox(0,0)[cc]{$(d_1)$}}
\put(101.00,48.33){\makebox(0,0)[cc]{$(d_2)$}}
\put(21.67,76.67){\makebox(0,0)[cc]{$o$}}
%\vector(24.00,20.67)(24.00,45.00)
\put(24.00,45.00){\vector(0,1){0.2}}
\emline{24.00}{20.67}{397}{24.00}{45.00}{398}
%\end
%\vector(116.66,20.67)(116.66,45.00)
\put(116.66,45.00){\vector(0,1){0.2}}
\emline{116.66}{20.67}{399}{116.66}{45.00}{400}
%\end
%\vector(72.34,20.67)(72.34,45.00)
\put(72.34,45.00){\vector(0,1){0.2}}
\emline{72.34}{20.67}{401}{72.34}{45.00}{402}
%\end
%\vector(72.34,21.00)(98.34,21.00)
\put(98.34,21.00){\vector(1,0){0.2}}
\emline{72.34}{21.00}{403}{98.34}{21.00}{404}
%\end
%\vector(72.34,21.00)(59.67,8.33)
\put(59.67,8.33){\vector(-1,-1){0.2}}
\emline{72.34}{21.00}{405}{59.67}{8.33}{406}
%\end
%\vector(116.66,21.00)(141.66,21.00)
\put(141.66,21.00){\vector(1,0){0.2}}
\emline{116.66}{21.00}{407}{141.66}{21.00}{408}
%\end
%\vector(116.66,21.00)(101.33,8.67)
\put(101.33,8.67){\vector(-4,-3){0.2}}
\emline{116.66}{21.00}{409}{101.33}{8.67}{410}
%\end
%\vector(24.00,21.00)(49.33,21.00)
\put(49.33,21.00){\vector(1,0){0.2}}
\emline{24.00}{21.00}{411}{49.33}{21.00}{412}
%\end
%\vector(24.00,21.00)(7.00,8.33)
\put(7.00,8.33){\vector(-4,-3){0.2}}
\emline{24.00}{21.00}{413}{7.00}{8.33}{414}
%\end
%\vector(7.00,8.33)(7.00,8.33)
\put(7.00,8.33){\vector(0,1){0.2}}
\emline{7.00}{8.33}{415}{7.00}{8.33}{416}
%\end
\put(21.33,44.67){\makebox(0,0)[cc]{$y$}}
\put(49.33,18.00){\makebox(0,0)[cc]{$z$}}
\put(10.33,8.33){\makebox(0,0)[cc]{$\tilde y$}}
\put(114.33,45.00){\makebox(0,0)[cc]{$y_2$}}
\put(69.67,44.67){\makebox(0,0)[cc]{$y_2$}}
\put(104.66,8.33){\makebox(0,0)[cc]{$y_1$}}
\put(62.67,8.00){\makebox(0,0)[cc]{$y_1$}}
\put(141.66,17.33){\makebox(0,0)[cc]{$z$}}
\put(98.34,17.67){\makebox(0,0)[cc]{$z$}}
\put(98.33,2.33){\makebox(0,0)[cc]{$(f_2)$}}
\put(56.67,2.33){\makebox(0,0)[cc]{$(f_1)$}}
\put(3.00,2.33){\makebox(0,0)[cc]{$(e)$}}
\emline{13.00}{18.67}{417}{39.00}{24.67}{418}
\emline{21.67}{12.67}{419}{27.67}{34.67}{420}
\emline{32.33}{14.67}{421}{14.00}{29.67}{422}
\emline{17.33}{25.33}{423}{19.67}{25.00}{424}
\emline{19.67}{25.00}{425}{19.00}{27.00}{426}
\emline{28.67}{16.00}{427}{30.67}{16.00}{428}
\emline{30.67}{16.00}{429}{30.33}{17.67}{430}
\emline{25.33}{30.33}{431}{25.67}{28.33}{432}
\emline{25.67}{28.33}{433}{27.33}{30.00}{434}
\emline{21.67}{17.00}{435}{22.33}{15.00}{436}
\emline{22.33}{15.00}{437}{24.00}{17.00}{438}
\emline{15.67}{20.33}{439}{17.67}{19.67}{440}
\emline{17.67}{19.67}{441}{16.00}{18.67}{442}
\emline{32.00}{24.00}{443}{35.00}{23.67}{444}
\emline{35.00}{23.67}{445}{32.67}{22.33}{446}
\put(22.00,26.33){\makebox(0,0)[cc]{$o$}}
\put(32.67,39.00){\makebox(0,0)[lc]{triple}}
\put(32.33,33.33){\makebox(0,0)[lc]{intersection}}
%\bezier{228}(132.66,25.33)(102.33,21.00)(128.00,15.33)
\emline{132.66}{25.33}{447}{129.93}{24.92}{448}
\emline{129.93}{24.92}{449}{127.45}{24.50}{450}
\emline{127.45}{24.50}{451}{125.22}{24.08}{452}
\emline{125.22}{24.08}{453}{123.23}{23.65}{454}
\emline{123.23}{23.65}{455}{121.49}{23.22}{456}
\emline{121.49}{23.22}{457}{120.00}{22.78}{458}
\emline{120.00}{22.78}{459}{118.76}{22.33}{460}
\emline{118.76}{22.33}{461}{117.77}{21.88}{462}
\emline{117.77}{21.88}{463}{117.02}{21.42}{464}
\emline{117.02}{21.42}{465}{116.52}{20.96}{466}
\emline{116.52}{20.96}{467}{116.27}{20.49}{468}
\emline{116.27}{20.49}{469}{116.27}{20.02}{470}
\emline{116.27}{20.02}{471}{116.51}{19.53}{472}
\emline{116.51}{19.53}{473}{117.00}{19.05}{474}
\emline{117.00}{19.05}{475}{117.74}{18.55}{476}
\emline{117.74}{18.55}{477}{118.73}{18.05}{478}
\emline{118.73}{18.05}{479}{119.96}{17.55}{480}
\emline{119.96}{17.55}{481}{121.45}{17.04}{482}
\emline{121.45}{17.04}{483}{123.18}{16.52}{484}
\emline{123.18}{16.52}{485}{125.16}{16.00}{486}
\emline{125.16}{16.00}{487}{128.00}{15.33}{488}
%\end
\emline{132.66}{25.33}{489}{132.66}{24.33}{490}
\emline{132.66}{23.67}{491}{132.66}{23.00}{492}
\emline{132.66}{23.00}{493}{131.66}{23.00}{494}
\emline{128.00}{16.67}{495}{128.00}{17.33}{496}
\emline{128.00}{18.00}{497}{128.00}{18.67}{498}
\emline{128.00}{18.67}{499}{127.00}{18.67}{500}
%\bezier{148}(112.00,28.00)(125.00,20.33)(103.66,15.33)
\emline{112.00}{28.00}{501}{113.60}{26.98}{502}
\emline{113.60}{26.98}{503}{114.89}{25.98}{504}
\emline{114.89}{25.98}{505}{115.86}{25.00}{506}
\emline{115.86}{25.00}{507}{116.52}{24.05}{508}
\emline{116.52}{24.05}{509}{116.87}{23.12}{510}
\emline{116.87}{23.12}{511}{116.90}{22.22}{512}
\emline{116.90}{22.22}{513}{116.62}{21.34}{514}
\emline{116.62}{21.34}{515}{116.02}{20.49}{516}
\emline{116.02}{20.49}{517}{115.12}{19.66}{518}
\emline{115.12}{19.66}{519}{113.89}{18.85}{520}
\emline{113.89}{18.85}{521}{112.36}{18.07}{522}
\emline{112.36}{18.07}{523}{110.51}{17.32}{524}
\emline{110.51}{17.32}{525}{108.35}{16.59}{526}
\emline{108.35}{16.59}{527}{103.66}{15.33}{528}
%\end
\emline{111.66}{28.00}{529}{111.66}{27.33}{530}
\emline{111.66}{26.67}{531}{111.66}{26.00}{532}
\emline{111.66}{25.33}{533}{111.66}{24.67}{534}
\emline{111.66}{24.00}{535}{111.66}{23.33}{536}
\emline{111.66}{23.33}{537}{112.66}{23.00}{538}
\emline{104.66}{15.67}{539}{104.66}{16.67}{540}
\emline{104.66}{17.33}{541}{104.66}{18.00}{542}
\emline{104.66}{18.67}{543}{104.66}{19.33}{544}
\emline{104.66}{19.33}{545}{105.66}{19.33}{546}
\emline{107.33}{17.33}{547}{109.33}{17.00}{548}
\emline{109.33}{17.00}{549}{107.66}{15.67}{550}
\emline{115.00}{27.33}{551}{115.00}{25.67}{552}
\emline{115.00}{25.67}{553}{113.00}{26.00}{554}
\emline{123.00}{18.00}{555}{123.66}{16.00}{556}
\emline{123.66}{16.00}{557}{121.33}{16.00}{558}
\put(118.66,24.67){\makebox(0,0)[cc]{$o$}}
%\bezier{244}(89.67,26.00)(57.34,22.00)(85.34,15.00)
\emline{89.67}{26.00}{559}{86.85}{25.63}{560}
\emline{86.85}{25.63}{561}{84.29}{25.25}{562}
\emline{84.29}{25.25}{563}{81.97}{24.85}{564}
\emline{81.97}{24.85}{565}{79.90}{24.45}{566}
\emline{79.90}{24.45}{567}{78.09}{24.03}{568}
\emline{78.09}{24.03}{569}{76.52}{23.60}{570}
\emline{76.52}{23.60}{571}{75.20}{23.15}{572}
\emline{75.20}{23.15}{573}{74.13}{22.69}{574}
\emline{74.13}{22.69}{575}{73.31}{22.23}{576}
\emline{73.31}{22.23}{577}{72.74}{21.74}{578}
\emline{72.74}{21.74}{579}{72.42}{21.25}{580}
\emline{72.42}{21.25}{581}{72.35}{20.74}{582}
\emline{72.35}{20.74}{583}{72.52}{20.23}{584}
\emline{72.52}{20.23}{585}{72.95}{19.69}{586}
\emline{72.95}{19.69}{587}{73.63}{19.15}{588}
\emline{73.63}{19.15}{589}{74.55}{18.60}{590}
\emline{74.55}{18.60}{591}{75.72}{18.03}{592}
\emline{75.72}{18.03}{593}{77.15}{17.45}{594}
\emline{77.15}{17.45}{595}{78.82}{16.85}{596}
\emline{78.82}{16.85}{597}{80.74}{16.25}{598}
\emline{80.74}{16.25}{599}{82.91}{15.63}{600}
\emline{82.91}{15.63}{601}{85.34}{15.00}{602}
%\end
\emline{90.00}{26.00}{603}{90.00}{25.33}{604}
\emline{90.00}{24.67}{605}{90.00}{24.00}{606}
\emline{90.00}{24.00}{607}{89.34}{24.00}{608}
\emline{85.34}{14.67}{609}{85.34}{15.67}{610}
\emline{85.34}{16.33}{611}{85.34}{17.00}{612}
\emline{85.34}{17.00}{613}{84.67}{17.33}{614}
%\bezier{196}(86.67,39.00)(65.67,26.33)(74.34,3.00)
\emline{86.67}{39.00}{615}{84.60}{37.68}{616}
\emline{84.60}{37.68}{617}{82.69}{36.30}{618}
\emline{82.69}{36.30}{619}{80.93}{34.87}{620}
\emline{80.93}{34.87}{621}{79.33}{33.38}{622}
\emline{79.33}{33.38}{623}{77.88}{31.84}{624}
\emline{77.88}{31.84}{625}{76.59}{30.24}{626}
\emline{76.59}{30.24}{627}{75.45}{28.59}{628}
\emline{75.45}{28.59}{629}{74.47}{26.88}{630}
\emline{74.47}{26.88}{631}{73.64}{25.12}{632}
\emline{73.64}{25.12}{633}{72.96}{23.30}{634}
\emline{72.96}{23.30}{635}{72.44}{21.42}{636}
\emline{72.44}{21.42}{637}{72.07}{19.49}{638}
\emline{72.07}{19.49}{639}{71.86}{17.50}{640}
\emline{71.86}{17.50}{641}{71.80}{15.46}{642}
\emline{71.80}{15.46}{643}{71.90}{13.36}{644}
\emline{71.90}{13.36}{645}{72.15}{11.21}{646}
\emline{72.15}{11.21}{647}{72.56}{9.00}{648}
\emline{72.56}{9.00}{649}{73.12}{6.74}{650}
\emline{73.12}{6.74}{651}{74.34}{3.00}{652}
%\end
\emline{86.67}{39.00}{653}{86.34}{38.00}{654}
\emline{86.34}{37.33}{655}{86.34}{36.67}{656}
\emline{86.34}{36.00}{657}{86.34}{35.33}{658}
\emline{86.34}{34.67}{659}{86.34}{34.00}{660}
\emline{86.34}{33.33}{661}{86.34}{32.67}{662}
\emline{86.34}{32.00}{663}{86.34}{31.33}{664}
\emline{86.34}{30.67}{665}{86.34}{30.00}{666}
\emline{86.34}{29.33}{667}{86.34}{28.67}{668}
\emline{86.34}{28.00}{669}{86.34}{27.33}{670}
\emline{74.34}{3.33}{671}{74.34}{4.67}{672}
\emline{74.34}{5.67}{673}{74.34}{6.33}{674}
\emline{74.34}{7.00}{675}{74.34}{7.67}{676}
\emline{74.34}{8.33}{677}{74.34}{9.00}{678}
\emline{74.34}{9.67}{679}{74.34}{10.33}{680}
\emline{74.34}{11.00}{681}{74.34}{11.67}{682}
\emline{74.34}{12.33}{683}{74.34}{13.00}{684}
\emline{74.34}{13.00}{685}{73.67}{15.33}{686}
\emline{78.34}{34.00}{687}{81.00}{35.00}{688}
\emline{81.00}{35.00}{689}{79.67}{32.67}{690}
\emline{81.34}{26.00}{691}{83.67}{25.00}{692}
\emline{83.67}{25.00}{693}{81.34}{24.00}{694}
\emline{80.34}{17.67}{695}{82.00}{15.67}{696}
\emline{82.00}{15.67}{697}{79.34}{15.00}{698}
\emline{70.67}{12.00}{699}{72.34}{10.00}{700}
\emline{72.34}{10.00}{701}{73.34}{12.00}{702}
\put(70.00,22.00){\makebox(0,0)[cc]{$o$}}
\emline{86.34}{27.00}{703}{85.00}{26.67}{704}
\emline{126.00}{25.33}{705}{129.00}{24.67}{706}
\emline{129.00}{24.67}{707}{125.66}{23.33}{708}
\put(91.34,40.00){\makebox(0,0)[lc]{linking of}}
\put(91.34,34.67){\makebox(0,0)[lc]{turnings}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1800,1350)(0,0)
\tenrm
\put(264,929){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-3}}
\put(1716,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,415){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,415){\makebox(0,0)[r]{-2}}
\put(1716,415){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,672){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,672){\makebox(0,0)[r]{-1}}
\put(1716,672){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,929){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,929){\makebox(0,0)[r]{0}}
\put(1716,929){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1186){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1186){\makebox(0,0)[r]{1}}
\put(1716,1186){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){4}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(486,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(486,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){10}}
\put(557,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1000,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1000,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1130,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1130,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1222,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1222,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1293,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1293,113){\makebox(0,0){100}}
\put(1293,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(1736,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{$\Delta,~\sigma$}}}
\put(1000,68){\makebox(0,0){ $r$ P.u.v.}}
\put(786,800){\makebox(0,0)[l]{ $r_h$ }}
\put(302,800){\makebox(0,0){ $r_s$ }}
\put(557,775){\makebox(0,0){ (a) }}
\put(557,569){\makebox(0,0){ (b) }}
\put(1071,826){\makebox(0,0){ (c) }}
\put(443,1057){\makebox(0,0)[l]{ (d) }}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(778,800){\vector(0,1){116}}
\put(335,768){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(336,762){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(337,755){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(338,749){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(339,742){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(340,736){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(341,729){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(342,723){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(343,717){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(344,710){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(345,704){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(346,697){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(347,691){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(348,684){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(349,678){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(350,672){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(351,665){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(352,659){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(353,652){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(354,646){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(355,639){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(356,633){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(357,626){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(358,620){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(359,614){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(360,607){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(361,601){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(362,594){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(363,588){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(364,581){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(365,575){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(366,569){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(367,562){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(368,556){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(369,549){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(370,543){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(371,536){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(372,530){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(373,523){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(374,517){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(375,511){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(376,504){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(377,498){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(378,491){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(379,485){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(380,478){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(381,472){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(383,466){\vector(1,-4){0}}
\put(382,466){\rule[-0.175pt]{0.350pt}{1.551pt}}
\put(335,852){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(336,857){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(337,863){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(338,869){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(339,875){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(340,881){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(341,887){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(342,893){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(343,899){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(344,904){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(345,910){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(346,916){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(347,922){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(348,928){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(349,934){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(350,940){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(351,946){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(352,951){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(353,957){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(354,963){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(355,969){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(356,975){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(357,981){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(358,987){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(359,993){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(360,998){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(361,1004){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(362,1010){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(363,1016){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(364,1022){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(365,1028){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(366,1034){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(367,1040){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(368,1045){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(369,1051){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(370,1057){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(371,1063){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(372,1069){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(373,1075){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(374,1081){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(375,1087){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(376,1092){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(377,1098){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(378,1104){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(379,1110){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(380,1116){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(381,1122){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(383,1134){\vector(1,4){0}}
\put(382,1128){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1736,1173){\usebox{\plotpoint}}
\put(1729,1173){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1693,1172){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(1672,1171){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(1656,1170){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1640,1169){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1623,1168){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1606,1167){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1589,1166){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1575,1165){\rule[-0.175pt]{3.201pt}{0.350pt}}
\put(1562,1164){\rule[-0.175pt]{3.201pt}{0.350pt}}
\put(1549,1163){\rule[-0.175pt]{3.201pt}{0.350pt}}
\put(1535,1162){\rule[-0.175pt]{3.201pt}{0.350pt}}
\put(1522,1161){\rule[-0.175pt]{3.201pt}{0.350pt}}
\put(1509,1160){\rule[-0.175pt]{3.201pt}{0.350pt}}
\put(1496,1159){\rule[-0.175pt]{3.200pt}{0.350pt}}
\put(1485,1158){\rule[-0.175pt]{2.560pt}{0.350pt}}
\put(1474,1157){\rule[-0.175pt]{2.560pt}{0.350pt}}
\put(1464,1156){\rule[-0.175pt]{2.560pt}{0.350pt}}
\put(1453,1155){\rule[-0.175pt]{2.560pt}{0.350pt}}
\put(1442,1154){\rule[-0.175pt]{2.560pt}{0.350pt}}
\put(1432,1153){\rule[-0.175pt]{2.560pt}{0.350pt}}
\put(1421,1152){\rule[-0.175pt]{2.560pt}{0.350pt}}
\put(1411,1151){\rule[-0.175pt]{2.560pt}{0.350pt}}
\put(1403,1150){\rule[-0.175pt]{1.855pt}{0.350pt}}
\put(1395,1149){\rule[-0.175pt]{1.855pt}{0.350pt}}
\put(1387,1148){\rule[-0.175pt]{1.855pt}{0.350pt}}
\put(1380,1147){\rule[-0.175pt]{1.855pt}{0.350pt}}
\put(1372,1146){\rule[-0.175pt]{1.855pt}{0.350pt}}
\put(1364,1145){\rule[-0.175pt]{1.855pt}{0.350pt}}
\put(1357,1144){\rule[-0.175pt]{1.855pt}{0.350pt}}
\put(1349,1143){\rule[-0.175pt]{1.855pt}{0.350pt}}
\put(1341,1142){\rule[-0.175pt]{1.855pt}{0.350pt}}
\put(1334,1141){\rule[-0.175pt]{1.855pt}{0.350pt}}
\put(1327,1140){\rule[-0.175pt]{1.638pt}{0.350pt}}
\put(1320,1139){\rule[-0.175pt]{1.638pt}{0.350pt}}
\put(1313,1138){\rule[-0.175pt]{1.638pt}{0.350pt}}
\put(1306,1137){\rule[-0.175pt]{1.638pt}{0.350pt}}
\put(1299,1136){\rule[-0.175pt]{1.638pt}{0.350pt}}
\put(1293,1135){\rule[-0.175pt]{1.638pt}{0.350pt}}
\put(1286,1134){\rule[-0.175pt]{1.638pt}{0.350pt}}
\put(1279,1133){\rule[-0.175pt]{1.638pt}{0.350pt}}
\put(1272,1132){\rule[-0.175pt]{1.638pt}{0.350pt}}
\put(1266,1131){\rule[-0.175pt]{1.638pt}{0.350pt}}
\put(1260,1130){\rule[-0.175pt]{1.270pt}{0.350pt}}
\put(1255,1129){\rule[-0.175pt]{1.270pt}{0.350pt}}
\put(1250,1128){\rule[-0.175pt]{1.270pt}{0.350pt}}
\put(1244,1127){\rule[-0.175pt]{1.270pt}{0.350pt}}
\put(1239,1126){\rule[-0.175pt]{1.270pt}{0.350pt}}
\put(1234,1125){\rule[-0.175pt]{1.270pt}{0.350pt}}
\put(1229,1124){\rule[-0.175pt]{1.270pt}{0.350pt}}
\put(1223,1123){\rule[-0.175pt]{1.270pt}{0.350pt}}
\put(1218,1122){\rule[-0.175pt]{1.270pt}{0.350pt}}
\put(1213,1121){\rule[-0.175pt]{1.270pt}{0.350pt}}
\put(1208,1120){\rule[-0.175pt]{1.270pt}{0.350pt}}
\put(1203,1119){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1199,1118){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1195,1117){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1191,1116){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1187,1115){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1183,1114){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1179,1113){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1175,1112){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1170,1111){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1166,1110){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1162,1109){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1158,1108){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1154,1107){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1150,1106){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1146,1105){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1142,1104){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1138,1103){\rule[-0.175pt]{0.992pt}{0.350pt}}
\put(1134,1102){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1130,1101){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1127,1100){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1123,1099){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1120,1098){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1116,1097){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1112,1096){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1109,1095){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1105,1094){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1102,1093){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1098,1092){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1094,1091){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1091,1090){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1087,1089){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1084,1088){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1080,1087){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1077,1086){\rule[-0.175pt]{0.864pt}{0.350pt}}
\put(1074,1085){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1071,1084){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1068,1083){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1065,1082){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1063,1081){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1060,1080){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1057,1079){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1054,1078){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1051,1077){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1049,1076){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1046,1075){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1043,1074){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1040,1073){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1038,1072){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1035,1071){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1032,1070){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1029,1069){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1026,1068){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1024,1067){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1021,1066){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1018,1065){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1015,1064){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1013,1063){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1010,1062){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1007,1061){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1004,1060){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1002,1059){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(999,1058){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(997,1057){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(995,1056){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(993,1055){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(990,1054){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(988,1053){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(986,1052){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(984,1051){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(981,1050){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(979,1049){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(977,1048){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(975,1047){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(972,1046){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(970,1045){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(968,1044){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(966,1043){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(963,1042){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(961,1041){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(959,1040){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(957,1039){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(954,1038){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(952,1037){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(950,1036){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(948,1035){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(945,1034){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(943,1033){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(941,1032){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(939,1031){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(937,1030){\rule[-0.175pt]{0.540pt}{0.350pt}}
\put(935,1029){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(933,1028){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(931,1027){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(929,1026){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(927,1025){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(925,1024){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(923,1023){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(921,1022){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(919,1021){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(918,1020){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(916,1019){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(914,1018){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(912,1017){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(910,1016){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(908,1015){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(906,1014){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(904,1013){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(902,1012){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(900,1011){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(899,1010){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(897,1009){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(895,1008){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(893,1007){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(891,1006){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(889,1005){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(887,1004){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(885,1003){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(883,1002){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(882,1001){\rule[-0.175pt]{0.457pt}{0.350pt}}
\put(880,1000){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(878,999){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(877,998){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(875,997){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(873,996){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(872,995){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(870,994){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(868,993){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(867,992){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(865,991){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(864,990){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(862,989){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(860,988){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(859,987){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(857,986){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(855,985){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(854,984){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(852,983){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(851,982){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(849,981){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(848,980){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(846,979){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(845,978){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(843,977){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(842,976){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(840,975){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(839,974){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(837,973){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(836,972){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(834,971){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(833,970){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(831,969){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(830,968){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(828,967){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(827,966){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(825,965){\usebox{\plotpoint}}
\put(824,964){\usebox{\plotpoint}}
\put(822,963){\usebox{\plotpoint}}
\put(821,962){\usebox{\plotpoint}}
\put(819,961){\usebox{\plotpoint}}
\put(818,960){\usebox{\plotpoint}}
\put(817,959){\usebox{\plotpoint}}
\put(815,958){\usebox{\plotpoint}}
\put(814,957){\usebox{\plotpoint}}
\put(812,956){\usebox{\plotpoint}}
\put(811,955){\usebox{\plotpoint}}
\put(810,954){\usebox{\plotpoint}}
\put(808,953){\usebox{\plotpoint}}
\put(807,952){\usebox{\plotpoint}}
\put(806,951){\usebox{\plotpoint}}
\put(804,950){\usebox{\plotpoint}}
\put(803,949){\usebox{\plotpoint}}
\put(802,948){\usebox{\plotpoint}}
\put(800,947){\usebox{\plotpoint}}
\put(799,946){\usebox{\plotpoint}}
\put(798,945){\usebox{\plotpoint}}
\put(796,944){\usebox{\plotpoint}}
\put(795,943){\usebox{\plotpoint}}
\put(794,942){\usebox{\plotpoint}}
\put(793,941){\usebox{\plotpoint}}
\put(791,940){\usebox{\plotpoint}}
\put(790,939){\usebox{\plotpoint}}
\put(789,938){\usebox{\plotpoint}}
\put(787,937){\usebox{\plotpoint}}
\put(786,936){\usebox{\plotpoint}}
\put(785,935){\usebox{\plotpoint}}
\put(783,934){\usebox{\plotpoint}}
\put(782,933){\usebox{\plotpoint}}
\put(781,932){\usebox{\plotpoint}}
\put(779,931){\usebox{\plotpoint}}
\put(778,930){\usebox{\plotpoint}}
\put(777,929){\usebox{\plotpoint}}
\put(776,928){\usebox{\plotpoint}}
\put(774,927){\usebox{\plotpoint}}
\put(773,926){\usebox{\plotpoint}}
\put(772,925){\usebox{\plotpoint}}
\put(770,924){\usebox{\plotpoint}}
\put(769,923){\usebox{\plotpoint}}
\put(768,922){\usebox{\plotpoint}}
\put(766,921){\usebox{\plotpoint}}
\put(765,920){\usebox{\plotpoint}}
\put(764,919){\usebox{\plotpoint}}
\put(762,918){\usebox{\plotpoint}}
\put(761,917){\usebox{\plotpoint}}
\put(760,916){\usebox{\plotpoint}}
\put(759,915){\usebox{\plotpoint}}
\put(757,914){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(756,913){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(754,912){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(753,911){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(751,910){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(750,909){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(748,908){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(747,907){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(745,906){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(744,905){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(742,904){\usebox{\plotpoint}}
\put(741,903){\usebox{\plotpoint}}
\put(740,902){\usebox{\plotpoint}}
\put(738,901){\usebox{\plotpoint}}
\put(737,900){\usebox{\plotpoint}}
\put(736,899){\usebox{\plotpoint}}
\put(734,898){\usebox{\plotpoint}}
\put(733,897){\usebox{\plotpoint}}
\put(732,896){\usebox{\plotpoint}}
\put(730,895){\usebox{\plotpoint}}
\put(729,894){\usebox{\plotpoint}}
\put(728,893){\usebox{\plotpoint}}
\put(726,892){\usebox{\plotpoint}}
\put(725,891){\usebox{\plotpoint}}
\put(724,890){\usebox{\plotpoint}}
\put(722,889){\usebox{\plotpoint}}
\put(721,888){\usebox{\plotpoint}}
\put(720,887){\usebox{\plotpoint}}
\put(718,886){\usebox{\plotpoint}}
\put(717,885){\usebox{\plotpoint}}
\put(716,884){\usebox{\plotpoint}}
\put(714,883){\usebox{\plotpoint}}
\put(713,882){\usebox{\plotpoint}}
\put(712,881){\usebox{\plotpoint}}
\put(710,880){\usebox{\plotpoint}}
\put(709,879){\usebox{\plotpoint}}
\put(708,878){\usebox{\plotpoint}}
\put(706,877){\usebox{\plotpoint}}
\put(705,876){\usebox{\plotpoint}}
\put(704,875){\usebox{\plotpoint}}
\put(702,874){\usebox{\plotpoint}}
\put(701,873){\usebox{\plotpoint}}
\put(700,872){\usebox{\plotpoint}}
\put(699,871){\usebox{\plotpoint}}
\put(697,870){\usebox{\plotpoint}}
\put(696,869){\usebox{\plotpoint}}
\put(695,868){\usebox{\plotpoint}}
\put(694,867){\usebox{\plotpoint}}
\put(692,866){\usebox{\plotpoint}}
\put(691,865){\usebox{\plotpoint}}
\put(690,864){\usebox{\plotpoint}}
\put(689,863){\usebox{\plotpoint}}
\put(688,862){\usebox{\plotpoint}}
\put(686,861){\usebox{\plotpoint}}
\put(685,860){\usebox{\plotpoint}}
\put(684,859){\usebox{\plotpoint}}
\put(683,858){\usebox{\plotpoint}}
\put(681,857){\usebox{\plotpoint}}
\put(680,856){\usebox{\plotpoint}}
\put(679,855){\usebox{\plotpoint}}
\put(678,854){\usebox{\plotpoint}}
\put(677,853){\usebox{\plotpoint}}
\put(675,852){\usebox{\plotpoint}}
\put(674,851){\usebox{\plotpoint}}
\put(673,850){\usebox{\plotpoint}}
\put(672,849){\usebox{\plotpoint}}
\put(671,848){\usebox{\plotpoint}}
\put(670,847){\usebox{\plotpoint}}
\put(669,846){\usebox{\plotpoint}}
\put(668,845){\usebox{\plotpoint}}
\put(667,844){\usebox{\plotpoint}}
\put(666,843){\usebox{\plotpoint}}
\put(665,842){\usebox{\plotpoint}}
\put(664,841){\usebox{\plotpoint}}
\put(663,840){\usebox{\plotpoint}}
\put(662,839){\usebox{\plotpoint}}
\put(661,838){\usebox{\plotpoint}}
\put(660,837){\usebox{\plotpoint}}
\put(659,836){\usebox{\plotpoint}}
\put(658,835){\usebox{\plotpoint}}
\put(657,834){\usebox{\plotpoint}}
\put(655,833){\usebox{\plotpoint}}
\put(654,832){\usebox{\plotpoint}}
\put(653,831){\usebox{\plotpoint}}
\put(652,830){\usebox{\plotpoint}}
\put(651,829){\usebox{\plotpoint}}
\put(650,828){\usebox{\plotpoint}}
\put(649,827){\usebox{\plotpoint}}
\put(648,826){\usebox{\plotpoint}}
\put(647,825){\usebox{\plotpoint}}
\put(646,824){\usebox{\plotpoint}}
\put(645,823){\usebox{\plotpoint}}
\put(644,822){\usebox{\plotpoint}}
\put(643,821){\usebox{\plotpoint}}
\put(642,820){\usebox{\plotpoint}}
\put(641,819){\usebox{\plotpoint}}
\put(640,818){\usebox{\plotpoint}}
\put(639,817){\usebox{\plotpoint}}
\put(638,816){\usebox{\plotpoint}}
\put(637,815){\usebox{\plotpoint}}
\put(636,814){\usebox{\plotpoint}}
\put(636,813){\usebox{\plotpoint}}
\put(636,811){\usebox{\plotpoint}}
\put(635,810){\usebox{\plotpoint}}
\put(634,809){\usebox{\plotpoint}}
\put(633,808){\usebox{\plotpoint}}
\put(632,807){\usebox{\plotpoint}}
\put(631,806){\usebox{\plotpoint}}
\put(630,805){\usebox{\plotpoint}}
\put(629,804){\usebox{\plotpoint}}
\put(628,803){\usebox{\plotpoint}}
\put(627,802){\usebox{\plotpoint}}
\put(626,801){\usebox{\plotpoint}}
\put(625,800){\usebox{\plotpoint}}
\put(624,799){\usebox{\plotpoint}}
\put(623,798){\usebox{\plotpoint}}
\put(622,797){\usebox{\plotpoint}}
\put(621,796){\usebox{\plotpoint}}
\put(620,794){\usebox{\plotpoint}}
\put(619,793){\usebox{\plotpoint}}
\put(618,792){\usebox{\plotpoint}}
\put(617,791){\usebox{\plotpoint}}
\put(616,790){\usebox{\plotpoint}}
\put(615,789){\usebox{\plotpoint}}
\put(614,788){\usebox{\plotpoint}}
\put(613,787){\usebox{\plotpoint}}
\put(612,786){\usebox{\plotpoint}}
\put(611,785){\usebox{\plotpoint}}
\put(610,784){\usebox{\plotpoint}}
\put(609,783){\usebox{\plotpoint}}
\put(608,782){\usebox{\plotpoint}}
\put(607,781){\usebox{\plotpoint}}
\put(606,780){\usebox{\plotpoint}}
\put(605,779){\usebox{\plotpoint}}
\put(604,777){\usebox{\plotpoint}}
\put(603,776){\usebox{\plotpoint}}
\put(602,775){\usebox{\plotpoint}}
\put(601,774){\usebox{\plotpoint}}
\put(600,773){\usebox{\plotpoint}}
\put(599,772){\usebox{\plotpoint}}
\put(598,771){\usebox{\plotpoint}}
\put(597,770){\usebox{\plotpoint}}
\put(596,769){\usebox{\plotpoint}}
\put(595,768){\usebox{\plotpoint}}
\put(594,767){\usebox{\plotpoint}}
\put(593,766){\usebox{\plotpoint}}
\put(592,765){\usebox{\plotpoint}}
\put(591,764){\usebox{\plotpoint}}
\put(590,763){\usebox{\plotpoint}}
\put(589,762){\usebox{\plotpoint}}
\put(588,760){\usebox{\plotpoint}}
\put(587,759){\usebox{\plotpoint}}
\put(586,758){\usebox{\plotpoint}}
\put(585,757){\usebox{\plotpoint}}
\put(584,755){\usebox{\plotpoint}}
\put(583,754){\usebox{\plotpoint}}
\put(582,753){\usebox{\plotpoint}}
\put(581,752){\usebox{\plotpoint}}
\put(580,750){\usebox{\plotpoint}}
\put(579,749){\usebox{\plotpoint}}
\put(578,748){\usebox{\plotpoint}}
\put(577,747){\usebox{\plotpoint}}
\put(576,746){\usebox{\plotpoint}}
\put(575,744){\usebox{\plotpoint}}
\put(574,743){\usebox{\plotpoint}}
\put(573,742){\usebox{\plotpoint}}
\put(572,741){\usebox{\plotpoint}}
\put(571,739){\usebox{\plotpoint}}
\put(570,738){\usebox{\plotpoint}}
\put(569,737){\usebox{\plotpoint}}
\put(568,736){\usebox{\plotpoint}}
\put(567,734){\usebox{\plotpoint}}
\put(566,733){\usebox{\plotpoint}}
\put(565,732){\usebox{\plotpoint}}
\put(564,731){\usebox{\plotpoint}}
\put(563,730){\usebox{\plotpoint}}
\put(562,728){\usebox{\plotpoint}}
\put(561,727){\usebox{\plotpoint}}
\put(560,726){\usebox{\plotpoint}}
\put(559,725){\usebox{\plotpoint}}
\put(558,723){\usebox{\plotpoint}}
\put(557,722){\usebox{\plotpoint}}
\put(556,721){\usebox{\plotpoint}}
\put(555,720){\usebox{\plotpoint}}
\put(554,719){\usebox{\plotpoint}}
\put(553,717){\usebox{\plotpoint}}
\put(552,716){\usebox{\plotpoint}}
\put(551,715){\usebox{\plotpoint}}
\put(550,714){\usebox{\plotpoint}}
\put(549,712){\usebox{\plotpoint}}
\put(548,711){\usebox{\plotpoint}}
\put(547,710){\usebox{\plotpoint}}
\put(546,709){\usebox{\plotpoint}}
\put(545,707){\usebox{\plotpoint}}
\put(544,706){\usebox{\plotpoint}}
\put(543,705){\usebox{\plotpoint}}
\put(542,704){\usebox{\plotpoint}}
\put(541,703){\usebox{\plotpoint}}
\put(540,701){\usebox{\plotpoint}}
\put(539,700){\usebox{\plotpoint}}
\put(538,699){\usebox{\plotpoint}}
\put(537,698){\usebox{\plotpoint}}
\put(536,696){\usebox{\plotpoint}}
\put(535,695){\usebox{\plotpoint}}
\put(534,694){\usebox{\plotpoint}}
\put(533,693){\usebox{\plotpoint}}
\put(532,692){\usebox{\plotpoint}}
\put(531,690){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(530,689){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(529,687){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(528,686){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(527,684){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(526,683){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(525,681){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(524,680){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(523,678){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(522,677){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(521,675){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(520,674){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(519,672){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(518,671){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(517,669){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(516,668){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(515,666){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(514,665){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(513,663){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(512,662){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(511,660){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(510,659){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(509,657){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(508,656){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(507,654){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(506,653){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(505,651){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(504,650){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(503,648){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(502,647){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(501,645){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(500,644){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(499,642){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(498,641){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(497,639){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(496,638){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(495,636){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(494,635){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(493,633){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(492,632){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(491,630){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(490,629){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(489,627){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(488,626){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(487,625){\rule[-0.175pt]{0.350pt}{0.359pt}}
\put(486,623){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(485,621){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(484,620){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(483,618){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(482,616){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(481,615){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(480,613){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(479,611){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(478,610){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(477,608){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(476,606){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(475,605){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(474,603){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(473,601){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(472,600){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(471,598){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(470,596){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(469,595){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(468,593){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(467,592){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(466,590){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(465,588){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(464,587){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(463,585){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(462,583){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(461,582){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(460,580){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(459,578){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(458,577){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(457,575){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(456,573){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(455,572){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(454,570){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(453,568){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(452,567){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(451,565){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(450,564){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(449,562){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(448,560){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(447,558){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(446,556){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(445,554){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(444,552){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(443,550){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(442,548){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(441,546){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(440,544){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(439,542){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(438,540){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(437,538){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(436,537){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(435,535){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(434,533){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(433,531){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(432,529){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(431,527){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(430,525){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(429,523){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(428,521){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(427,519){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(426,517){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(425,515){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(424,513){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(423,512){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(422,509){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(421,507){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(420,505){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(419,503){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(418,501){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(417,499){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(416,497){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(415,495){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(414,493){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(413,491){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(412,489){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(411,487){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(410,485){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(409,483){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(408,480){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(407,478){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(406,476){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(405,473){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(404,471){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(403,469){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(402,466){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(401,464){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(400,462){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(399,460){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(398,457){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(397,455){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(396,453){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(395,450){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(394,448){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(393,446){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(392,444){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(391,441){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(390,438){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(389,435){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(388,432){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(387,430){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(386,428){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(385,428){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(386,432){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(387,436){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(388,440){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(389,442){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(390,444){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(391,451){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(392,456){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(393,461){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(394,465){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(395,469){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(396,473){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(397,477){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(398,482){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(399,488){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(400,493){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(401,499){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(402,504){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(403,510){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(404,516){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(405,521){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(406,527){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(407,533){\rule[-0.175pt]{0.350pt}{1.721pt}}
\put(408,540){\rule[-0.175pt]{0.350pt}{1.721pt}}
\put(409,547){\rule[-0.175pt]{0.350pt}{1.721pt}}
\put(410,554){\rule[-0.175pt]{0.350pt}{1.721pt}}
\put(411,561){\rule[-0.175pt]{0.350pt}{1.721pt}}
\put(412,568){\rule[-0.175pt]{0.350pt}{1.721pt}}
\put(413,575){\rule[-0.175pt]{0.350pt}{1.721pt}}
\put(414,583){\rule[-0.175pt]{0.350pt}{1.967pt}}
\put(415,591){\rule[-0.175pt]{0.350pt}{1.967pt}}
\put(416,599){\rule[-0.175pt]{0.350pt}{1.967pt}}
\put(417,607){\rule[-0.175pt]{0.350pt}{1.967pt}}
\put(418,615){\rule[-0.175pt]{0.350pt}{1.967pt}}
\put(419,623){\rule[-0.175pt]{0.350pt}{1.967pt}}
\put(420,632){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(421,641){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(422,650){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(423,659){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(424,668){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(425,678){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(426,688){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(427,699){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(428,709){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(429,720){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(430,732){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(431,744){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(432,756){\rule[-0.175pt]{0.350pt}{3.734pt}}
\put(433,771){\rule[-0.175pt]{0.350pt}{3.734pt}}
\put(434,787){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(435,811){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(436,820){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(437,830){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(438,858){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(439,880){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(440,903){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(1077,773){\usebox{\plotpoint}}
\put(1074,773){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1071,774){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1068,775){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1065,776){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1062,777){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1059,778){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1056,779){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1053,780){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1051,781){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1048,782){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1045,783){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1042,784){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1039,785){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1036,786){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1033,787){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1030,788){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1027,789){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1025,790){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1022,791){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1019,792){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1016,793){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1013,794){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1010,795){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1007,796){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1004,797){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(1002,798){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(937,828){\usebox{\plotpoint}}
\put(935,828){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(933,829){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(931,830){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(929,831){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(927,832){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(926,833){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(924,834){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(922,835){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(920,836){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(918,837){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(916,838){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(915,839){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(913,840){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(911,841){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(909,842){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(907,843){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(905,844){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(904,845){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(902,846){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(900,847){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(898,848){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(896,849){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(894,850){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(893,851){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(891,852){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(889,853){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(887,854){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(885,855){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(883,856){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(882,857){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(880,858){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(878,859){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(877,860){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(875,861){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(873,862){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(872,863){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(870,864){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(868,865){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(867,866){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(865,867){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(864,868){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(862,869){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(860,870){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(859,871){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(857,872){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(855,873){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(854,874){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(852,875){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(851,876){\rule[-0.175pt]{0.393pt}{0.350pt}}
\put(849,877){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(847,878){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(846,879){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(844,880){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(843,881){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(841,882){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(839,883){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(838,884){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(836,885){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(835,886){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(833,887){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(831,888){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(830,889){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(828,890){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(827,891){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(825,892){\usebox{\plotpoint}}
\put(824,893){\usebox{\plotpoint}}
\put(823,894){\usebox{\plotpoint}}
\put(821,895){\usebox{\plotpoint}}
\put(820,896){\usebox{\plotpoint}}
\put(819,897){\usebox{\plotpoint}}
\put(817,898){\usebox{\plotpoint}}
\put(816,899){\usebox{\plotpoint}}
\put(815,900){\usebox{\plotpoint}}
\put(813,901){\usebox{\plotpoint}}
\put(812,902){\usebox{\plotpoint}}
\put(811,903){\usebox{\plotpoint}}
\put(810,904){\usebox{\plotpoint}}
\put(808,905){\usebox{\plotpoint}}
\put(807,906){\usebox{\plotpoint}}
\put(805,907){\usebox{\plotpoint}}
\put(804,908){\usebox{\plotpoint}}
\put(803,909){\usebox{\plotpoint}}
\put(801,910){\usebox{\plotpoint}}
\put(800,911){\usebox{\plotpoint}}
\put(799,912){\usebox{\plotpoint}}
\put(797,913){\usebox{\plotpoint}}
\put(796,914){\usebox{\plotpoint}}
\put(795,915){\usebox{\plotpoint}}
\put(793,916){\usebox{\plotpoint}}
\put(792,917){\usebox{\plotpoint}}
\put(791,918){\usebox{\plotpoint}}
\put(789,919){\usebox{\plotpoint}}
\put(788,920){\usebox{\plotpoint}}
\put(787,921){\usebox{\plotpoint}}
\put(785,922){\usebox{\plotpoint}}
\put(784,923){\usebox{\plotpoint}}
\put(783,924){\usebox{\plotpoint}}
\put(781,925){\usebox{\plotpoint}}
\put(780,926){\usebox{\plotpoint}}
\put(779,927){\usebox{\plotpoint}}
\put(777,928){\usebox{\plotpoint}}
\put(776,929){\usebox{\plotpoint}}
\put(775,930){\usebox{\plotpoint}}
\put(773,931){\usebox{\plotpoint}}
\put(772,932){\usebox{\plotpoint}}
\put(771,933){\usebox{\plotpoint}}
\put(769,934){\usebox{\plotpoint}}
\put(768,935){\usebox{\plotpoint}}
\put(767,936){\usebox{\plotpoint}}
\put(765,937){\usebox{\plotpoint}}
\put(764,938){\usebox{\plotpoint}}
\put(763,939){\usebox{\plotpoint}}
\put(761,940){\usebox{\plotpoint}}
\put(760,941){\usebox{\plotpoint}}
\put(759,942){\usebox{\plotpoint}}
\put(757,943){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(756,944){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(754,945){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(753,946){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(751,947){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(750,948){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(748,949){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(747,950){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(745,951){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(744,952){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(742,953){\usebox{\plotpoint}}
\put(741,954){\usebox{\plotpoint}}
\put(740,955){\usebox{\plotpoint}}
\put(738,956){\usebox{\plotpoint}}
\put(737,957){\usebox{\plotpoint}}
\put(736,958){\usebox{\plotpoint}}
\put(734,959){\usebox{\plotpoint}}
\put(733,960){\usebox{\plotpoint}}
\put(732,961){\usebox{\plotpoint}}
\put(730,962){\usebox{\plotpoint}}
\put(729,963){\usebox{\plotpoint}}
\put(728,964){\usebox{\plotpoint}}
\put(726,965){\usebox{\plotpoint}}
\put(725,966){\usebox{\plotpoint}}
\put(724,967){\usebox{\plotpoint}}
\put(722,968){\usebox{\plotpoint}}
\put(721,969){\usebox{\plotpoint}}
\put(720,970){\usebox{\plotpoint}}
\put(719,971){\usebox{\plotpoint}}
\put(717,972){\usebox{\plotpoint}}
\put(716,973){\usebox{\plotpoint}}
\put(715,974){\usebox{\plotpoint}}
\put(714,975){\usebox{\plotpoint}}
\put(712,976){\usebox{\plotpoint}}
\put(711,977){\usebox{\plotpoint}}
\put(710,978){\usebox{\plotpoint}}
\put(709,979){\usebox{\plotpoint}}
\put(707,980){\usebox{\plotpoint}}
\put(706,981){\usebox{\plotpoint}}
\put(705,982){\usebox{\plotpoint}}
\put(704,983){\usebox{\plotpoint}}
\put(702,984){\usebox{\plotpoint}}
\put(701,985){\usebox{\plotpoint}}
\put(700,986){\usebox{\plotpoint}}
\put(699,987){\usebox{\plotpoint}}
\put(697,988){\usebox{\plotpoint}}
\put(696,989){\usebox{\plotpoint}}
\put(695,990){\usebox{\plotpoint}}
\put(694,991){\usebox{\plotpoint}}
\put(692,992){\usebox{\plotpoint}}
\put(691,993){\usebox{\plotpoint}}
\put(690,994){\usebox{\plotpoint}}
\put(689,995){\usebox{\plotpoint}}
\put(688,996){\usebox{\plotpoint}}
\put(686,997){\usebox{\plotpoint}}
\put(685,998){\usebox{\plotpoint}}
\put(684,999){\usebox{\plotpoint}}
\put(683,1000){\usebox{\plotpoint}}
\put(681,1001){\usebox{\plotpoint}}
\put(680,1002){\usebox{\plotpoint}}
\put(679,1003){\usebox{\plotpoint}}
\put(678,1004){\usebox{\plotpoint}}
\put(677,1005){\usebox{\plotpoint}}
\put(636,1044){\usebox{\plotpoint}}
\put(636,1044){\usebox{\plotpoint}}
\put(635,1045){\usebox{\plotpoint}}
\put(634,1046){\usebox{\plotpoint}}
\put(633,1047){\usebox{\plotpoint}}
\put(632,1048){\usebox{\plotpoint}}
\put(631,1049){\usebox{\plotpoint}}
\put(630,1050){\usebox{\plotpoint}}
\put(629,1051){\usebox{\plotpoint}}
\put(628,1052){\usebox{\plotpoint}}
\put(627,1053){\usebox{\plotpoint}}
\put(626,1054){\usebox{\plotpoint}}
\put(625,1055){\usebox{\plotpoint}}
\put(624,1056){\usebox{\plotpoint}}
\put(623,1057){\usebox{\plotpoint}}
\put(622,1058){\usebox{\plotpoint}}
\put(621,1059){\usebox{\plotpoint}}
\put(620,1061){\usebox{\plotpoint}}
\put(619,1062){\usebox{\plotpoint}}
\put(618,1063){\usebox{\plotpoint}}
\put(617,1064){\usebox{\plotpoint}}
\put(616,1065){\usebox{\plotpoint}}
\put(615,1066){\usebox{\plotpoint}}
\put(614,1067){\usebox{\plotpoint}}
\put(613,1068){\usebox{\plotpoint}}
\put(612,1069){\usebox{\plotpoint}}
\put(611,1070){\usebox{\plotpoint}}
\put(610,1071){\usebox{\plotpoint}}
\put(609,1072){\usebox{\plotpoint}}
\put(608,1073){\usebox{\plotpoint}}
\put(607,1074){\usebox{\plotpoint}}
\put(606,1075){\usebox{\plotpoint}}
\put(605,1076){\usebox{\plotpoint}}
\put(604,1078){\usebox{\plotpoint}}
\put(603,1079){\usebox{\plotpoint}}
\put(602,1080){\usebox{\plotpoint}}
\put(601,1081){\usebox{\plotpoint}}
\put(600,1082){\usebox{\plotpoint}}
\put(599,1083){\usebox{\plotpoint}}
\put(598,1084){\usebox{\plotpoint}}
\put(597,1085){\usebox{\plotpoint}}
\put(596,1086){\usebox{\plotpoint}}
\put(595,1087){\usebox{\plotpoint}}
\put(594,1088){\usebox{\plotpoint}}
\put(593,1089){\usebox{\plotpoint}}
\put(592,1090){\usebox{\plotpoint}}
\put(591,1091){\usebox{\plotpoint}}
\put(590,1092){\usebox{\plotpoint}}
\put(589,1093){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(762,915){\usebox{\plotpoint}}
\put(760,915){\usebox{\plotpoint}}
\put(759,914){\usebox{\plotpoint}}
\put(758,913){\usebox{\plotpoint}}
\put(757,912){\usebox{\plotpoint}}
\put(756,911){\usebox{\plotpoint}}
\put(755,910){\usebox{\plotpoint}}
\put(753,909){\usebox{\plotpoint}}
\put(752,908){\usebox{\plotpoint}}
\put(751,907){\usebox{\plotpoint}}
\put(750,906){\usebox{\plotpoint}}
\put(749,905){\usebox{\plotpoint}}
\put(748,904){\usebox{\plotpoint}}
\put(747,903){\usebox{\plotpoint}}
\put(746,902){\usebox{\plotpoint}}
\put(744,901){\usebox{\plotpoint}}
\put(743,900){\usebox{\plotpoint}}
\put(742,899){\usebox{\plotpoint}}
\put(741,898){\usebox{\plotpoint}}
\put(740,897){\usebox{\plotpoint}}
\put(739,896){\usebox{\plotpoint}}
\put(738,895){\usebox{\plotpoint}}
\put(736,894){\usebox{\plotpoint}}
\put(735,893){\usebox{\plotpoint}}
\put(734,892){\usebox{\plotpoint}}
\put(733,891){\usebox{\plotpoint}}
\put(732,890){\usebox{\plotpoint}}
\put(731,889){\usebox{\plotpoint}}
\put(730,888){\usebox{\plotpoint}}
\put(729,887){\usebox{\plotpoint}}
\put(713,870){\usebox{\plotpoint}}
\put(711,870){\usebox{\plotpoint}}
\put(710,869){\usebox{\plotpoint}}
\put(709,868){\usebox{\plotpoint}}
\put(708,867){\usebox{\plotpoint}}
\put(707,866){\usebox{\plotpoint}}
\put(706,865){\usebox{\plotpoint}}
\put(705,864){\usebox{\plotpoint}}
\put(704,863){\usebox{\plotpoint}}
\put(703,862){\usebox{\plotpoint}}
\put(702,861){\usebox{\plotpoint}}
\put(701,860){\usebox{\plotpoint}}
\put(700,859){\usebox{\plotpoint}}
\put(699,858){\usebox{\plotpoint}}
\put(698,857){\usebox{\plotpoint}}
\put(697,856){\usebox{\plotpoint}}
\put(696,855){\usebox{\plotpoint}}
\put(696,852){\usebox{\plotpoint}}
\put(695,851){\usebox{\plotpoint}}
\put(694,850){\usebox{\plotpoint}}
\put(693,849){\usebox{\plotpoint}}
\put(692,848){\usebox{\plotpoint}}
\put(691,847){\usebox{\plotpoint}}
\put(690,846){\usebox{\plotpoint}}
\put(689,845){\usebox{\plotpoint}}
\put(688,843){\usebox{\plotpoint}}
\put(687,842){\usebox{\plotpoint}}
\put(686,841){\usebox{\plotpoint}}
\put(685,840){\usebox{\plotpoint}}
\put(684,839){\usebox{\plotpoint}}
\put(683,838){\usebox{\plotpoint}}
\put(682,837){\usebox{\plotpoint}}
\put(681,836){\usebox{\plotpoint}}
\put(664,818){\usebox{\plotpoint}}
\put(664,816){\usebox{\plotpoint}}
\put(663,815){\usebox{\plotpoint}}
\put(662,814){\usebox{\plotpoint}}
\put(661,813){\usebox{\plotpoint}}
\put(660,812){\usebox{\plotpoint}}
\put(659,810){\usebox{\plotpoint}}
\put(658,809){\usebox{\plotpoint}}
\put(657,808){\usebox{\plotpoint}}
\put(656,807){\usebox{\plotpoint}}
\put(655,806){\usebox{\plotpoint}}
\put(654,805){\usebox{\plotpoint}}
\put(653,803){\usebox{\plotpoint}}
\put(652,802){\usebox{\plotpoint}}
\put(651,801){\usebox{\plotpoint}}
\put(650,800){\usebox{\plotpoint}}
\put(649,799){\usebox{\plotpoint}}
\put(648,798){\usebox{\plotpoint}}
\put(647,796){\usebox{\plotpoint}}
\put(646,795){\usebox{\plotpoint}}
\put(645,794){\usebox{\plotpoint}}
\put(644,793){\usebox{\plotpoint}}
\put(643,791){\usebox{\plotpoint}}
\put(642,790){\usebox{\plotpoint}}
\put(641,789){\usebox{\plotpoint}}
\put(640,788){\usebox{\plotpoint}}
\put(639,786){\usebox{\plotpoint}}
\put(638,785){\usebox{\plotpoint}}
\put(637,784){\usebox{\plotpoint}}
\put(636,783){\usebox{\plotpoint}}
\put(635,781){\usebox{\plotpoint}}
\put(634,780){\usebox{\plotpoint}}
\put(633,779){\usebox{\plotpoint}}
\put(632,778){\usebox{\plotpoint}}
\put(614,757){\usebox{\plotpoint}}
\put(614,755){\usebox{\plotpoint}}
\put(613,754){\usebox{\plotpoint}}
\put(612,752){\usebox{\plotpoint}}
\put(611,751){\usebox{\plotpoint}}
\put(610,749){\usebox{\plotpoint}}
\put(609,748){\usebox{\plotpoint}}
\put(608,746){\usebox{\plotpoint}}
\put(607,745){\usebox{\plotpoint}}
\put(606,744){\usebox{\plotpoint}}
\put(605,742){\usebox{\plotpoint}}
\put(604,741){\usebox{\plotpoint}}
\put(603,739){\usebox{\plotpoint}}
\put(602,738){\usebox{\plotpoint}}
\put(601,736){\usebox{\plotpoint}}
\put(600,735){\usebox{\plotpoint}}
\put(599,734){\usebox{\plotpoint}}
\put(598,732){\usebox{\plotpoint}}
\put(597,731){\usebox{\plotpoint}}
\put(596,729){\usebox{\plotpoint}}
\put(595,728){\usebox{\plotpoint}}
\put(594,726){\usebox{\plotpoint}}
\put(593,725){\usebox{\plotpoint}}
\put(592,723){\usebox{\plotpoint}}
\put(591,722){\usebox{\plotpoint}}
\put(590,720){\usebox{\plotpoint}}
\put(589,719){\usebox{\plotpoint}}
\put(588,717){\usebox{\plotpoint}}
\put(587,716){\usebox{\plotpoint}}
\put(586,714){\usebox{\plotpoint}}
\put(585,713){\usebox{\plotpoint}}
\put(584,711){\usebox{\plotpoint}}
\put(583,710){\usebox{\plotpoint}}
\put(565,685){\usebox{\plotpoint}}
\put(565,683){\usebox{\plotpoint}}
\put(564,681){\usebox{\plotpoint}}
\put(563,680){\usebox{\plotpoint}}
\put(562,678){\usebox{\plotpoint}}
\put(561,676){\usebox{\plotpoint}}
\put(560,675){\usebox{\plotpoint}}
\put(559,673){\usebox{\plotpoint}}
\put(558,672){\usebox{\plotpoint}}
\put(557,670){\usebox{\plotpoint}}
\put(556,668){\usebox{\plotpoint}}
\put(555,667){\usebox{\plotpoint}}
\put(554,665){\usebox{\plotpoint}}
\put(553,663){\usebox{\plotpoint}}
\put(552,662){\usebox{\plotpoint}}
\put(551,660){\usebox{\plotpoint}}
\put(550,659){\usebox{\plotpoint}}
\put(549,657){\usebox{\plotpoint}}
\put(548,655){\usebox{\plotpoint}}
\put(547,653){\usebox{\plotpoint}}
\put(546,652){\usebox{\plotpoint}}
\put(545,650){\usebox{\plotpoint}}
\put(544,648){\usebox{\plotpoint}}
\put(543,646){\usebox{\plotpoint}}
\put(542,645){\usebox{\plotpoint}}
\put(541,643){\usebox{\plotpoint}}
\put(540,641){\usebox{\plotpoint}}
\put(539,639){\usebox{\plotpoint}}
\put(538,638){\usebox{\plotpoint}}
\put(537,636){\usebox{\plotpoint}}
\put(536,634){\usebox{\plotpoint}}
\put(535,632){\usebox{\plotpoint}}
\put(534,631){\usebox{\plotpoint}}
\put(516,602){\usebox{\plotpoint}}
\put(516,600){\usebox{\plotpoint}}
\put(515,598){\usebox{\plotpoint}}
\put(514,596){\usebox{\plotpoint}}
\put(513,594){\usebox{\plotpoint}}
\put(512,592){\usebox{\plotpoint}}
\put(511,590){\usebox{\plotpoint}}
\put(510,588){\usebox{\plotpoint}}
\put(509,586){\usebox{\plotpoint}}
\put(508,584){\usebox{\plotpoint}}
\put(507,582){\usebox{\plotpoint}}
\put(506,580){\usebox{\plotpoint}}
\put(505,578){\usebox{\plotpoint}}
\put(504,576){\usebox{\plotpoint}}
\put(503,574){\usebox{\plotpoint}}
\put(502,572){\usebox{\plotpoint}}
\put(501,571){\usebox{\plotpoint}}
\put(500,569){\usebox{\plotpoint}}
\put(499,567){\usebox{\plotpoint}}
\put(498,565){\usebox{\plotpoint}}
\put(497,563){\usebox{\plotpoint}}
\put(496,561){\usebox{\plotpoint}}
\put(495,559){\usebox{\plotpoint}}
\put(494,557){\usebox{\plotpoint}}
\put(493,555){\usebox{\plotpoint}}
\put(492,554){\usebox{\plotpoint}}
\put(491,552){\usebox{\plotpoint}}
\put(490,550){\usebox{\plotpoint}}
\put(489,548){\usebox{\plotpoint}}
\put(488,546){\usebox{\plotpoint}}
\put(487,544){\usebox{\plotpoint}}
\put(486,542){\usebox{\plotpoint}}
\put(485,540){\usebox{\plotpoint}}
\put(484,539){\usebox{\plotpoint}}
\put(483,539){\usebox{\plotpoint}}
\put(467,505){\usebox{\plotpoint}}
\put(467,502){\usebox{\plotpoint}}
\put(466,500){\usebox{\plotpoint}}
\put(465,498){\usebox{\plotpoint}}
\put(464,496){\usebox{\plotpoint}}
\put(463,493){\usebox{\plotpoint}}
\put(462,491){\usebox{\plotpoint}}
\put(461,489){\usebox{\plotpoint}}
\put(460,487){\usebox{\plotpoint}}
\put(459,484){\usebox{\plotpoint}}
\put(458,482){\usebox{\plotpoint}}
\put(457,480){\usebox{\plotpoint}}
\put(456,478){\usebox{\plotpoint}}
\put(455,475){\usebox{\plotpoint}}
\put(454,473){\usebox{\plotpoint}}
\put(453,471){\usebox{\plotpoint}}
\put(452,469){\usebox{\plotpoint}}
\put(451,466){\usebox{\plotpoint}}
\put(450,464){\usebox{\plotpoint}}
\put(449,462){\usebox{\plotpoint}}
\put(448,460){\usebox{\plotpoint}}
\put(447,457){\usebox{\plotpoint}}
\put(446,455){\usebox{\plotpoint}}
\put(445,453){\usebox{\plotpoint}}
\put(444,451){\usebox{\plotpoint}}
\put(443,448){\usebox{\plotpoint}}
\put(442,446){\usebox{\plotpoint}}
\put(441,444){\usebox{\plotpoint}}
\put(440,442){\usebox{\plotpoint}}
\put(439,439){\usebox{\plotpoint}}
\put(438,437){\usebox{\plotpoint}}
\put(437,435){\usebox{\plotpoint}}
\put(436,433){\usebox{\plotpoint}}
\put(435,431){\usebox{\plotpoint}}
\put(434,431){\usebox{\plotpoint}}
\put(418,392){\usebox{\plotpoint}}
\put(418,389){\usebox{\plotpoint}}
\put(417,387){\usebox{\plotpoint}}
\put(416,384){\usebox{\plotpoint}}
\put(415,382){\usebox{\plotpoint}}
\put(414,379){\usebox{\plotpoint}}
\put(413,377){\usebox{\plotpoint}}
\put(412,374){\usebox{\plotpoint}}
\put(411,372){\usebox{\plotpoint}}
\put(410,369){\usebox{\plotpoint}}
\put(409,367){\usebox{\plotpoint}}
\put(408,364){\usebox{\plotpoint}}
\put(407,362){\usebox{\plotpoint}}
\put(406,359){\usebox{\plotpoint}}
\put(405,357){\usebox{\plotpoint}}
\put(404,354){\usebox{\plotpoint}}
\put(403,352){\usebox{\plotpoint}}
\put(402,350){\usebox{\plotpoint}}
\put(401,347){\usebox{\plotpoint}}
\put(400,344){\usebox{\plotpoint}}
\put(399,341){\usebox{\plotpoint}}
\put(398,339){\usebox{\plotpoint}}
\put(397,336){\usebox{\plotpoint}}
\put(396,333){\usebox{\plotpoint}}
\put(395,330){\usebox{\plotpoint}}
\put(394,328){\usebox{\plotpoint}}
\put(393,325){\usebox{\plotpoint}}
\put(392,322){\usebox{\plotpoint}}
\put(391,319){\usebox{\plotpoint}}
\put(390,317){\usebox{\plotpoint}}
\put(389,314){\usebox{\plotpoint}}
\put(388,311){\usebox{\plotpoint}}
\put(387,308){\usebox{\plotpoint}}
\put(386,306){\usebox{\plotpoint}}
\put(369,259){\usebox{\plotpoint}}
\put(369,256){\usebox{\plotpoint}}
\put(368,253){\usebox{\plotpoint}}
\put(367,250){\usebox{\plotpoint}}
\put(366,247){\usebox{\plotpoint}}
\put(365,244){\usebox{\plotpoint}}
\put(364,242){\usebox{\plotpoint}}
\put(363,239){\usebox{\plotpoint}}
\put(362,236){\usebox{\plotpoint}}
\put(361,233){\usebox{\plotpoint}}
\put(360,230){\usebox{\plotpoint}}
\put(359,227){\usebox{\plotpoint}}
\put(358,225){\usebox{\plotpoint}}
\put(357,222){\usebox{\plotpoint}}
\put(356,219){\usebox{\plotpoint}}
\put(355,216){\usebox{\plotpoint}}
\put(354,213){\usebox{\plotpoint}}
\put(353,211){\usebox{\plotpoint}}
\put(352,207){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(351,204){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(350,201){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(349,198){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(348,194){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(347,191){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(346,188){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(345,185){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(344,181){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(343,178){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(342,175){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(341,172){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(340,168){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(339,165){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(338,162){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(337,159){\rule[-0.350pt]{0.700pt}{0.783pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1689,1186){\usebox{\plotpoint}}
\put(647,1186){\rule[-0.500pt]{251.018pt}{1.000pt}}
\put(524,1185){\rule[-0.500pt]{29.631pt}{1.000pt}}
\put(494,1184){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(481,1183){\rule[-0.500pt]{3.011pt}{1.000pt}}
\put(469,1182){\rule[-0.500pt]{3.011pt}{1.000pt}}
\put(456,1181){\rule[-0.500pt]{3.011pt}{1.000pt}}
\put(444,1180){\rule[-0.500pt]{3.011pt}{1.000pt}}
\put(438,1179){\rule[-0.500pt]{1.253pt}{1.000pt}}
\put(433,1178){\rule[-0.500pt]{1.253pt}{1.000pt}}
\put(428,1177){\rule[-0.500pt]{1.253pt}{1.000pt}}
\put(423,1176){\rule[-0.500pt]{1.253pt}{1.000pt}}
\put(418,1175){\rule[-0.500pt]{1.253pt}{1.000pt}}
\put(415,1174){\usebox{\plotpoint}}
\put(413,1173){\usebox{\plotpoint}}
\put(410,1172){\usebox{\plotpoint}}
\put(408,1171){\usebox{\plotpoint}}
\put(405,1170){\usebox{\plotpoint}}
\put(403,1169){\usebox{\plotpoint}}
\put(400,1168){\usebox{\plotpoint}}
\put(398,1167){\usebox{\plotpoint}}
\put(397,1166){\usebox{\plotpoint}}
\put(396,1165){\usebox{\plotpoint}}
\put(395,1164){\usebox{\plotpoint}}
\put(394,1163){\usebox{\plotpoint}}
\put(393,1162){\usebox{\plotpoint}}
\put(392,1161){\usebox{\plotpoint}}
\put(392,1158){\usebox{\plotpoint}}
\put(391,1156){\usebox{\plotpoint}}
\put(390,1155){\usebox{\plotpoint}}
\put(389,1150){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(388,1145){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(387,1139){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(388,1133){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(389,1130){\usebox{\plotpoint}}
\put(390,1128){\usebox{\plotpoint}}
\put(391,1126){\usebox{\plotpoint}}
\put(392,1124){\usebox{\plotpoint}}
\put(393,1122){\usebox{\plotpoint}}
\put(394,1120){\usebox{\plotpoint}}
\put(395,1118){\usebox{\plotpoint}}
\put(396,1116){\usebox{\plotpoint}}
\put(397,1114){\usebox{\plotpoint}}
\put(398,1112){\usebox{\plotpoint}}
\put(399,1110){\usebox{\plotpoint}}
\put(400,1108){\usebox{\plotpoint}}
\put(401,1107){\usebox{\plotpoint}}
\put(402,1105){\usebox{\plotpoint}}
\put(403,1104){\usebox{\plotpoint}}
\put(404,1102){\usebox{\plotpoint}}
\put(405,1101){\usebox{\plotpoint}}
\put(406,1099){\usebox{\plotpoint}}
\put(407,1097){\usebox{\plotpoint}}
\put(408,1096){\usebox{\plotpoint}}
\put(409,1094){\usebox{\plotpoint}}
\put(410,1092){\usebox{\plotpoint}}
\put(411,1091){\usebox{\plotpoint}}
\put(412,1089){\usebox{\plotpoint}}
\put(413,1088){\usebox{\plotpoint}}
\put(414,1086){\usebox{\plotpoint}}
\put(415,1085){\usebox{\plotpoint}}
\put(416,1083){\usebox{\plotpoint}}
\put(417,1082){\usebox{\plotpoint}}
\put(418,1080){\usebox{\plotpoint}}
\put(419,1079){\usebox{\plotpoint}}
\put(420,1077){\usebox{\plotpoint}}
\put(421,1076){\usebox{\plotpoint}}
\put(422,1074){\usebox{\plotpoint}}
\put(423,1073){\usebox{\plotpoint}}
\put(424,1072){\usebox{\plotpoint}}
\put(425,1070){\usebox{\plotpoint}}
\put(426,1068){\usebox{\plotpoint}}
\put(427,1067){\usebox{\plotpoint}}
\put(428,1065){\usebox{\plotpoint}}
\put(429,1064){\usebox{\plotpoint}}
\put(430,1062){\usebox{\plotpoint}}
\put(431,1061){\usebox{\plotpoint}}
\put(432,1059){\usebox{\plotpoint}}
\put(433,1058){\usebox{\plotpoint}}
\put(434,1056){\usebox{\plotpoint}}
\put(435,1055){\usebox{\plotpoint}}
\put(436,1053){\usebox{\plotpoint}}
\put(437,1052){\usebox{\plotpoint}}
\put(438,1050){\usebox{\plotpoint}}
\put(439,1049){\usebox{\plotpoint}}
\put(440,1049){\usebox{\plotpoint}}
\end{picture}
